Decaying Dark Matter Baryons in a Composite Messenger Model

A baryonic bound state with a mass of O(100) TeV, which is composed of strongly interacting messenger quarks in the low scale gauge mediation, can naturally be the cold dark matter. Interestingly, we find that such a baryonic dark matter is generically metastable, and the decay of this dark matter can naturally explain the anomalous positron flux recently observed by the PAMELA collaboration.

==> spectrum.tex <==
\scalebox{1}{
\begin{picture}(220,241.249)(0,0)
\put(5,21.8956){\line(1,0){20}}
\put(10,24.8956){$\scriptstyle h^0$}
\put(5,82.8841){\line(1,0){20}}
\put(5,81.9871){\line(1,0){20}}
 \put(5,85.8841){$\scriptstyle H^0\, A^0$}
\put(5,84.0538){\line(1,0){20}}
 \put(5,74.0538){$\scriptstyle H^\pm$}
\put(37,41.8978){\line(1,0){20}}
\put(42.,33.8978){$\scriptstyle {\tilde{\chi}^0_1}$}
\put(37,60.0119){\line(1,0){20}}
\put(42.,52.0119){$\scriptstyle {\tilde{\chi}^0_2}$}
\put(37,63.1396){\line(1,0){20}}
\put(42.,67.1396){$\scriptstyle {\tilde{\chi}^0_3}$}
\put(37,94.8663){\line(1,0){20}}
\put(42.,98.8663){$\scriptstyle {\tilde{\chi}^0_4}$}
\put(69,58.5031){\line(1,0){20}}
\put(74.,62.5031){$\scriptstyle {\tilde{\chi}^{\pm}}_1$}
\put(69,93.8715){\line(1,0){20}}
\put(74.,97.8715){$\scriptstyle {\tilde{\chi}^{\pm}_2}$}
\put(101,241.249){\line(1,0){20}}
\put(106,245.249){$\scriptstyle {\tilde g}$}
\put(133,53.802){\line(1,0){20}}
\put(133,51.5244){\line(1,0){20}}
\put(138,43.5244){$\scriptstyle \tilde \nu_e$}
\put(138,57.802){$\scriptstyle \tilde e_L$}
\put(133,26.0498){\line(1,0){20}}
\put(138,30.0498){$\scriptstyle \tilde e_R $}
\put(165,173.832){\line(1,0){20}}
\put(170,165.832){$\scriptstyle \tilde t_1$}
\put(165,192.465){\line(1,0){20}}
\put(165,185.755){\line(1,0){20}}
\put(165,186.897){\line(1,0){20}}
\put(165,194.897){$\scriptstyle \tilde b_2\,\tilde t_2\,\tilde b_1$}
\put(165,25.9173){\line(1,0){20}}
\put(170,29.9173){$\scriptstyle \tilde \tau_1$}
\put(165,53.8107){\line(1,0){20}}
\put(170,57.8107){$\scriptstyle \tilde \tau_2$}
\put(165,51.5162){\line(1,0){20}}
\put(170,43.5162){$\scriptstyle \tilde \nu_{\tau}$}
\put(240,120.625){\small ~~Mass }
\put(240,110.625){$\scriptstyle {\rm ~~[GeV]}$ }
\put(220,-10){\vector(0,1){262.249}}
\put(220,0){\line(1,0){10}}
\put(232,-2){$\scriptstyle 0$}
\put(220,40){\line(1,0){10}}
\put(232,38){$\scriptstyle 200$}
\put(220,80){\line(1,0){10}}
\put(232,78){$\scriptstyle 400$}
\put(220,120){\line(1,0){10}}
\put(232,118){$\scriptstyle 600$}
\put(220,160){\line(1,0){10}}
\put(232,158){$\scriptstyle 800$}
\put(220,200){\line(1,0){10}}
\put(232,198){$\scriptstyle 1000$}
\put(220,240){\line(1,0){10}}
\put(232,238){$\scriptstyle 1200$}
\put(220,0){\line(1,0){5}}
\put(220,20){\line(1,0){5}}
\put(220,40){\line(1,0){5}}
\put(220,60){\line(1,0){5}}
\put(220,80){\line(1,0){5}}
\put(220,100){\line(1,0){5}}
\put(220,120){\line(1,0){5}}
\put(220,140){\line(1,0){5}}
\put(220,160){\line(1,0){5}}
\put(220,180){\line(1,0){5}}
\put(220,200){\line(1,0){5}}
\put(220,220){\line(1,0){5}}
\end{picture} }

